Phase structure of the large-N reduced gauge theory and generalized Weingarten model

We study a generalization of Weingarten model reduced to a point, which becomes the large-N reduced U(N) gauge theory in a special limit. We find that the U(1)^d symmetry is broken one by one, and restored simultaneously as U(1)^d -> U(1)^{d-1} -> ... -> U(1) -> 1 -> U(1)^d as we change the coupling constants. In this model we can develop an efficient algorithm and we can see the phase structure of large-N reduced model clearly, and therefore this model would be useful for the study of the unitary model.

==> 2DU2restoration.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)
\includegraphics{2DU2restoration.eps}
\end{picture}
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,13000)(0,0)%
%\put(2700,1800){\makebox(0,0)[r]{\strut{} 0}}%
%\put(2700,3000){\makebox(0,0)[r]{\strut{} 0.05}}%
%\put(2700,4200){\makebox(0,0)[r]{\strut{} 0.1}}%
%\put(2700,5400){\makebox(0,0)[r]{\strut{} 0.15}}%
%\put(2700,6600){\makebox(0,0)[r]{\strut{} 0.2}}%
%\put(2700,7800){\makebox(0,0)[r]{\strut{} 0.25}}%
%\put(2700,9000){\makebox(0,0)[r]{\strut{} 0.3}}%
%\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.35}}%
%\put(3000,1200){\makebox(0,0){\strut{} 0.185}}%
%\put(4567,1200){\makebox(0,0){\strut{} 0.186}}%
%\put(6133,1200){\makebox(0,0){\strut{} 0.187}}%
%\put(7700,1200){\makebox(0,0){\strut{} 0.188}}%
%\put(9267,1200){\makebox(0,0){\strut{} 0.189}}%
%\put(10833,1200){\makebox(0,0){\strut{} 0.19}}%
%\put(12400,1200){\makebox(0,0){\strut{} 0.191}}%
%\put(13967,1200){\makebox(0,0){\strut{} 0.192}}%
%\put(15533,1200){\makebox(0,0){\strut{} 0.193}}%
%\put(17100,1200){\makebox(0,0){\strut{} 0.194}}%
\put(500,6000){\rotatebox{0}{\makebox(0,0){\strut{}$P$}}}%
\put(9000,100){\makebox(0,0){\strut{}$\beta$}}%
\end{picture}%
\endgroup
\endinput

==> 2DphaseTR-all.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2DphaseTR-all.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,2791){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2400,3781){\makebox(0,0)[r]{\strut{} 1}}%
\put(2400,4772){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2400,5762){\makebox(0,0)[r]{\strut{} 2}}%
\put(2400,6753){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2400,7743){\makebox(0,0)[r]{\strut{} 3}}%
\put(2400,8734){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(2400,9725){\makebox(0,0)[r]{\strut{} 4}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(5100,1200){\makebox(0,0){\strut{} 0.1}}%
\put(7500,1200){\makebox(0,0){\strut{} 0.2}}%
\put(9900,1200){\makebox(0,0){\strut{} 0.3}}%
\put(12300,1200){\makebox(0,0){\strut{} 0.4}}%
\put(14700,1200){\makebox(0,0){\strut{} 0.5}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.6}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$\kappa^{-1}$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\put(14700,9600){\makebox(0,0)[r]{\strut{}first order}}%
\put(14700,9000){\makebox(0,0)[r]{\strut{}third order}}%
\put(14700,8400){\makebox(0,0)[r]{\strut{}first order}}%
\end{picture}%
\endgroup
\endinput


==> 2Dunitary_heat.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{2Dunitary_heat.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,3200){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2400,4600){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,6000){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2400,7400){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,8800){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(4757,1200){\makebox(0,0){\strut{} 0.1}}%
\put(6814,1200){\makebox(0,0){\strut{} 0.2}}%
\put(8871,1200){\makebox(0,0){\strut{} 0.3}}%
\put(10929,1200){\makebox(0,0){\strut{} 0.4}}%
\put(12986,1200){\makebox(0,0){\strut{} 0.5}}%
\put(15043,1200){\makebox(0,0){\strut{} 0.6}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.7}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}$C_{\kappa=\infty}/N^2$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\end{picture}%
\endgroup
\endinput


==> 3DU1breaking.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{3DU1breaking}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,3000){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2400,4200){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,5400){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2400,6600){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,7800){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2400,9000){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(4140,1200){\makebox(0,0){\strut{} 0.3}}%
\put(7020,1200){\makebox(0,0){\strut{} 0.4}}%
\put(9900,1200){\makebox(0,0){\strut{} 0.5}}%
\put(12780,1200){\makebox(0,0){\strut{} 0.6}}%
\put(15660,1200){\makebox(0,0){\strut{} 0.7}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{1}{N}|TrA_{\mu}|$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\end{picture}%
\endgroup
\endinput


==> 3DphaseTR-1.tex <==

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{3DphaseTR-1.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,2640){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,3480){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,4320){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2400,5160){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2400,6000){\makebox(0,0)[r]{\strut{} 1}}%
\put(2400,6840){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2400,7680){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2400,8520){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2400,9360){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 2}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(4500,1200){\makebox(0,0){\strut{} 0.05}}%
\put(6300,1200){\makebox(0,0){\strut{} 0.1}}%
\put(8100,1200){\makebox(0,0){\strut{} 0.15}}%
\put(9900,1200){\makebox(0,0){\strut{} 0.2}}%
\put(11700,1200){\makebox(0,0){\strut{} 0.25}}%
\put(13500,1200){\makebox(0,0){\strut{} 0.3}}%
\put(15300,1200){\makebox(0,0){\strut{} 0.35}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.4}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$\kappa^{-1}$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\put(7000,9600){\makebox(0,0)[r]{\strut{}first order}}%
\put(7000,9000){\makebox(0,0)[r]{\strut{}third order}}%
\end{picture}%
\endgroup
\endinput


==> 4DU1breaking.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{4DU1breaking.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,3000){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2400,4200){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,5400){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2400,6600){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,7800){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2400,9000){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2700,1200){\makebox(0,0){\strut{} 0.16}}%
\put(4216,1200){\makebox(0,0){\strut{} 0.18}}%
\put(5732,1200){\makebox(0,0){\strut{} 0.2}}%
\put(7247,1200){\makebox(0,0){\strut{} 0.22}}%
\put(8763,1200){\makebox(0,0){\strut{} 0.24}}%
\put(10279,1200){\makebox(0,0){\strut{} 0.26}}%
\put(11795,1200){\makebox(0,0){\strut{} 0.28}}%
\put(13311,1200){\makebox(0,0){\strut{} 0.3}}%
\put(14826,1200){\makebox(0,0){\strut{} 0.32}}%
\put(16342,1200){\makebox(0,0){\strut{} 0.34}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{1}{N}|Tr A_{\mu}|$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\end{picture}%
\endgroup
\endinput


==> 4DphaseTR-1.tex <==

%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{4DphaseTR-1.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,3000){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,4200){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,5400){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2400,6600){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2400,7800){\makebox(0,0)[r]{\strut{} 1}}%
\put(2400,9000){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(5100,1200){\makebox(0,0){\strut{} 0.05}}%
\put(7500,1200){\makebox(0,0){\strut{} 0.1}}%
\put(9900,1200){\makebox(0,0){\strut{} 0.15}}%
\put(12300,1200){\makebox(0,0){\strut{} 0.2}}%
\put(14700,1200){\makebox(0,0){\strut{} 0.25}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.3}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$\kappa^{-1}$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\put(7000,9600){\makebox(0,0)[r]{\strut{}first order}}%
\put(7000,9000){\makebox(0,0)[r]{\strut{}third order}}%
\end{picture}%
\endgroup
\endinput


==> 4Dunitary_hyst.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{4Dunitary_hyst.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,3000){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2700,4200){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2700,6600){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2700,7800){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2700,9000){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(3000,1200){\makebox(0,0){\strut{} 0.185}}%
\put(4567,1200){\makebox(0,0){\strut{} 0.186}}%
\put(6133,1200){\makebox(0,0){\strut{} 0.187}}%
\put(7700,1200){\makebox(0,0){\strut{} 0.188}}%
\put(9267,1200){\makebox(0,0){\strut{} 0.189}}%
\put(10833,1200){\makebox(0,0){\strut{} 0.19}}%
\put(12400,1200){\makebox(0,0){\strut{} 0.191}}%
\put(13967,1200){\makebox(0,0){\strut{} 0.192}}%
\put(15533,1200){\makebox(0,0){\strut{} 0.193}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.194}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$P$}}}%
\put(10050,300){\makebox(0,0){\strut{}$\beta$}}%
\put(6200,9600){\makebox(0,0)[r]{\strut{}$\beta$ increasing}}%
\put(6250,9000){\makebox(0,0)[r]{\strut{}$\beta$ decreasing}}%
\end{picture}%
\endgroup
\endinput


==> 4Dunitary_hyst2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{4Dunitary_hyst2.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2700,3200){\makebox(0,0)[r]{\strut{} 0.45}}%
\put(2700,4600){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2700,6000){\makebox(0,0)[r]{\strut{} 0.55}}%
\put(2700,7400){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2700,8800){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(3000,1200){\makebox(0,0){\strut{} 0.215}}%
\put(4762,1200){\makebox(0,0){\strut{} 0.216}}%
\put(6525,1200){\makebox(0,0){\strut{} 0.217}}%
\put(8287,1200){\makebox(0,0){\strut{} 0.218}}%
\put(10050,1200){\makebox(0,0){\strut{} 0.219}}%
\put(11812,1200){\makebox(0,0){\strut{} 0.22}}%
\put(13575,1200){\makebox(0,0){\strut{} 0.221}}%
\put(15337,1200){\makebox(0,0){\strut{} 0.222}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.223}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$P$}}}%
\put(10050,300){\makebox(0,0){\strut{}$\beta$}}%
\put(6600,9600){\makebox(0,0)[r]{\strut{}$\beta$ increasing}}%
\put(6700,9000){\makebox(0,0)[r]{\strut{}$\beta$ decreasing}}%
\end{picture}%
\endgroup
\endinput


==> N16N50.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{N16N50.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,2733){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,3667){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,4600){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2400,5533){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2400,6467){\makebox(0,0)[r]{\strut{} 1}}%
\put(2400,7400){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2400,8333){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2400,9267){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2700,1200){\makebox(0,0){\strut{} 0.1}}%
\put(5100,1200){\makebox(0,0){\strut{} 0.15}}%
\put(7500,1200){\makebox(0,0){\strut{} 0.2}}%
\put(9900,1200){\makebox(0,0){\strut{} 0.25}}%
\put(12300,1200){\makebox(0,0){\strut{} 0.3}}%
\put(14700,1200){\makebox(0,0){\strut{} 0.35}}%
\put(17100,1200){\makebox(0,0){\strut{} 0.4}}%
\put(600,6000){\rotatebox{0}{\makebox(0,0){\strut{}$P$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\beta$}}%
\put(14700,3600){\makebox(0,0)[r]{\strut{}$N=16$}}%
\put(14700,3000){\makebox(0,0)[r]{\strut{}$N=50$}}%
\put(14700,2400){\makebox(0,0)[r]{\strut{}$4-\frac{C}{\sqrt{2\beta}}$}}%
\end{picture}%
\endgroup
\endinput


==> onematrix_heat4D-3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{onematrix_heat4D-3.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,7128)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2400,2273){\makebox(0,0)[r]{\strut{} 1.3}}%
\put(2400,2746){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2400,3218){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2400,3691){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2400,4164){\makebox(0,0)[r]{\strut{} 1.7}}%
\put(2400,4637){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2400,5110){\makebox(0,0)[r]{\strut{} 1.9}}%
\put(2400,5582){\makebox(0,0)[r]{\strut{} 2}}%
\put(2400,6055){\makebox(0,0)[r]{\strut{} 2.1}}%
\put(2400,6528){\makebox(0,0)[r]{\strut{} 2.2}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(5100,1200){\makebox(0,0){\strut{} 0.5}}%
\put(7500,1200){\makebox(0,0){\strut{} 1}}%
\put(9900,1200){\makebox(0,0){\strut{} 1.5}}%
\put(12300,1200){\makebox(0,0){\strut{} 2}}%
\put(14700,1200){\makebox(0,0){\strut{} 2.5}}%
\put(17100,1200){\makebox(0,0){\strut{} 3}}%
\put(600,4164){\rotatebox{0}{\makebox(0,0){\strut{}$C_{\beta=0}/N^2$}}}%
\put(9900,300){\makebox(0,0){\strut{}$\kappa^{-1}$}}%
\put(14700,5928){\makebox(0,0)[r]{\strut{}N=35}}%
\end{picture}%
\endgroup
\endinput

